Systematic Evaluation of Large Vision-Language Models for Surgical Artificial Intelligence

Large Vision-Language Models offer a new paradigm for AI-driven image understanding, enabling models to perform tasks without task-specific training. This flexibility holds particular promise across medicine, where expert-annotated data is scarce. Yet, VLMs' practical utility in intervention-focused domains--especially surgery, where decision-making is subjective and clinical scenarios are variable--remains uncertain. Here, we present a comprehensive analysis of 11 state-of-the-art VLMs across 17 key visual understanding tasks in surgical AI--from anatomy recognition to skill assessment--using 13 datasets spanning laparoscopic, robotic, and open procedures. In our experiments, VLMs demonstrate promising generalizability, at times outperforming supervised models when deployed outside their training setting. In-context learning, incorporating examples during testing, boosted performance up to three-fold, suggesting adaptability as a key strength. Still, tasks requiring spatial or temporal reasoning remained difficult. Beyond surgery, our findings offer insights into VLMs' potential for tackling complex and dynamic scenarios in clinical and broader real-world applications.

==> (inline-0) <==
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.03 & 0.00 & 0.00 & 0.02 & 0.08 & 0.00 & 0.00 & 0.06 & 0.03 \\
OpenCLIP & 0.25 & 0.08 & 0.04 & 0.12 & 0.10 & 0.19 & 0.11 & 0.24 & 0.25 \\
Qwen2-VL & 0.05 & 0.01 & 0.01 & 0.10 & 0.09 & 0.02 & 0.01 & 0.16 & 0.05 \\
SurgVLP & 0.14 & \textbf{0.13} & \textbf{0.07} & 0.15 & 0.16 & 0.13 & 0.08 & 0.20 & 0.14 \\
Gemini-1.5-Pro & 0.17 & 0.06 & 0.04 & 0.07 & 0.10 & 0.15 & 0.09 & 0.19 & 0.17 \\
GPT-4o & \textbf{0.28} & 0.11 & 0.06 & \textbf{0.18} & \textbf{0.18} & \textbf{0.21} & \textbf{0.13} & \textbf{0.30} & \textbf{0.28} \\
LLaVA-NeXT & 0.20 & 0.03 & 0.02 & 0.10 & 0.08 & 0.07 & 0.04 & \textbf{0.30} & 0.20 \\
PaliGemma & 0.05 & 0.02 & 0.01 & 0.01 & 0.09 & 0.01 & 0.01 & 0.01 & 0.05 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & 0.21 & 0.10 & 0.06 & 0.12 & 0.24 & 0.10 & 0.06 & 0.19 & 0.21 \\
Phi-3.5 Vision & 0.21 & 0.14 & 0.08 & 0.09 & 0.29 & 0.10 & 0.06 & 0.06 & 0.21 \\
Qwen2-VL & 0.21 & 0.09 & 0.05 & 0.05 & 0.25 & 0.07 & 0.04 & 0.04 & 0.21 \\
Gemini-1.5-Pro & 0.25 & 0.21 & 0.12 & 0.36 & 0.32 & 0.21 & 0.12 & \textbf{0.57} & 0.25 \\
GPT-4o & \textbf{0.37} & \textbf{0.31} & \textbf{0.19} & \textbf{0.42} & \textbf{0.40} & \textbf{0.35} & \textbf{0.22} & \textbf{0.57} & \textbf{0.37} \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.68 & 0.20 & 0.15 & 0.17 & 0.43 & 0.57 & 0.43 & 0.44 & \textbf{0.86} \\
Med-Gemini & 0.64 & 0.28 & 0.19 & 0.29 & 0.34 & \textbf{0.67} & \textbf{0.54} & 0.75 & 0.64 \\
OpenCLIP & 0.76 & 0.22 & 0.15 & 0.17 & 0.34 & 0.54 & 0.39 & 0.43 & 0.73 \\
Qwen2-VL & 0.69 & 0.31 & 0.22 & 0.30 & 0.52 & 0.58 & 0.43 & 0.55 & 0.71 \\
SurgVLP & 0.52 & 0.25 & 0.16 & 0.21 & \textbf{0.73} & 0.52 & 0.37 & 0.50 & 0.64 \\
Gemini-1.5-Pro & 0.72 & 0.22 & 0.14 & 0.36 & 0.38 & 0.30 & 0.21 & 0.66 & 0.42 \\
GPT-4o & \textbf{0.89} & \textbf{0.46} & \textbf{0.34} & 0.55 & 0.46 & \textbf{0.67} & 0.52 & \textbf{0.81} & 0.60 \\
LLaVA-NeXT & 0.59 & 0.23 & 0.15 & 0.22 & 0.55 & 0.49 & 0.34 & 0.54 & 0.51 \\
PaliGemma & 0.09 & 0.31 & 0.22 & \textbf{0.69} & 0.30 & 0.50 & 0.36 & 0.57 & 0.54 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & 0.11 & 0.04 & 0.03 & 0.04 & 0.06 & 0.08 & 0.05 & 0.07 & 0.11 \\
Phi-3.5 Vision & 0.27 & 0.16 & 0.10 & \textbf{0.20} & 0.27 & 0.17 & 0.11 & \textbf{0.23} & 0.27 \\
Qwen2-VL & \textbf{0.37} & 0.16 & 0.11 & 0.15 & 0.27 & \textbf{0.22} & \textbf{0.15} & 0.19 & \textbf{0.37} \\
Gemini-1.5-Pro & 0.24 & \textbf{0.17} & \textbf{0.11} & 0.17 & 0.26 & 0.17 & 0.11 & 0.17 & 0.24 \\
GPT-4o & 0.36 & 0.14 & 0.10 & 0.10 & \textbf{0.27} & 0.19 & 0.13 & 0.13 & 0.36 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.15 & 0.21 & 0.15 & 0.15 & \textbf{1.00} & \textbf{0.59} & 0.46 & 0.46 & \textbf{1.00} \\
Med-Gemini & 0.25 & 0.12 & 0.07 & 0.22 & 0.14 & 0.31 & 0.18 & \textbf{0.64} & 0.25 \\
OpenCLIP & 0.62 & 0.19 & 0.14 & 0.18 & 0.50 & \textbf{0.59} & \textbf{0.47} & 0.50 & 0.83 \\
Qwen2-VL & 0.72 & 0.08 & 0.05 & 0.17 & 0.23 & 0.15 & 0.08 & 0.54 & 0.17 \\
SurgVLP & 0.49 & 0.21 & 0.15 & 0.16 & 0.66 & 0.57 & 0.43 & 0.48 & 0.80 \\
Gemini-1.5-Pro & 0.86 & 0.24 & 0.16 & \textbf{0.26} & 0.28 & 0.58 & 0.45 & 0.59 & 0.60 \\
GPT-4o & \textbf{0.89} & \textbf{0.25} & \textbf{0.18} & \textbf{0.26} & 0.28 & \textbf{0.59} & 0.46 & \textbf{0.64} & 0.56 \\
LLaVA-NeXT & 0.64 & 0.18 & 0.14 & 0.14 & 0.47 & 0.58 & 0.46 & 0.47 & 0.86 \\
PaliGemma & 0.76 & 0.02 & 0.01 & 0.08 & 0.11 & 0.02 & 0.01 & 0.18 & 0.02 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.35 & 0.28 & 0.21 & 0.21 & \textbf{0.86} & 0.69 & 0.57 & 0.57 & \textbf{1.00} \\
Med-Gemini & 0.78 & 0.33 & 0.24 & 0.44 & 0.31 & \textbf{0.75} & \textbf{0.65} & 0.74 & 0.78 \\
OpenCLIP & 0.44 & 0.28 & 0.22 & 0.22 & 0.79 & 0.71 & 0.59 & 0.60 & 0.97 \\
Qwen2-VL & 0.73 & 0.25 & 0.18 & 0.29 & 0.37 & 0.51 & 0.41 & 0.65 & 0.55 \\
SurgVLP & 0.51 & 0.28 & 0.21 & 0.23 & 0.75 & 0.69 & 0.56 & 0.60 & 0.89 \\
Gemini-1.5-Pro & 0.81 & 0.32 & 0.23 & 0.40 & 0.37 & 0.58 & 0.46 & 0.76 & 0.57 \\
GPT-4o & \textbf{0.87} & \textbf{0.40} & \textbf{0.29} & \textbf{0.45} & 0.38 & 0.70 & 0.57 & \textbf{0.80} & 0.63 \\
LLaVA-NeXT & 0.43 & 0.29 & 0.23 & 0.23 & 0.74 & 0.69 & 0.57 & 0.57 & 0.92 \\
PaliGemma & 0.62 & 0.03 & 0.02 & 0.13 & 0.18 & 0.01 & 0.00 & 0.22 & 0.04 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & 0.13 & 0.06 & 0.03 & 0.04 & 0.20 & 0.05 & 0.03 & 0.04 & 0.13 \\
Phi-3.5 Vision & 0.26 & 0.10 & 0.06 & 0.08 & 0.20 & 0.13 & 0.09 & 0.12 & 0.26 \\
Qwen2-VL & \textbf{0.33} & \textbf{0.12} & \textbf{0.08} & 0.09 & 0.22 & \textbf{0.18} & \textbf{0.12} & 0.13 & \textbf{0.33} \\
Gemini-1.5-Pro & 0.18 & 0.10 & 0.06 & \textbf{0.20} & 0.22 & 0.14 & 0.08 & \textbf{0.31} & 0.18 \\
GPT-4o & 0.30 & 0.11 & 0.07 & 0.07 & \textbf{0.22} & 0.16 & 0.11 & 0.11 & 0.30 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & 0.06 & 0.01 & 0.01 & 0.01 & 0.10 & 0.01 & 0.00 & 0.00 & 0.06 \\
Phi-3.5 Vision & 0.05 & 0.02 & 0.01 & 0.05 & 0.06 & 0.03 & 0.01 & 0.12 & 0.05 \\
Qwen2-VL & 0.06 & 0.01 & 0.01 & 0.01 & 0.10 & 0.01 & 0.00 & 0.00 & 0.06 \\
Gemini-1.5-Pro & 0.16 & 0.09 & 0.05 & 0.10 & 0.10 & \textbf{0.16} & \textbf{0.09} & \textbf{0.18} & 0.16 \\
GPT-4o & \textbf{0.22} & \textbf{0.10} & \textbf{0.06} & \textbf{0.14} & \textbf{0.13} & 0.15 & \textbf{0.09} & 0.17 & \textbf{0.22} \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.22 & 0.31 & 0.20 & 0.20 & \textbf{0.98} & 0.43 & 0.29 & 0.29 & \textbf{0.98} \\
Med-Gemini & 0.76 & \textbf{0.33} & \textbf{0.21} & 0.36 & 0.36 & \textbf{0.45} & \textbf{0.30} & \textbf{0.56} & 0.41 \\
OpenCLIP & 0.47 & 0.30 & 0.20 & 0.22 & 0.67 & 0.43 & 0.29 & 0.33 & 0.74 \\
Qwen2-VL & 0.70 & 0.21 & 0.13 & 0.26 & 0.31 & 0.33 & 0.22 & 0.32 & 0.46 \\
SurgVLP & 0.29 & 0.32 & 0.20 & 0.21 & 0.92 & 0.43 & 0.29 & 0.30 & 0.90 \\
Gemini-1.5-Pro & 0.76 & 0.29 & 0.18 & 0.34 & 0.32 & 0.32 & 0.21 & 0.39 & 0.36 \\
GPT-4o & \textbf{0.80} & 0.17 & 0.10 & \textbf{0.43} & 0.13 & 0.20 & 0.12 & 0.53 & 0.16 \\
LLaVA-NeXT & 0.33 & 0.30 & 0.18 & 0.20 & 0.80 & 0.39 & 0.25 & 0.28 & 0.78 \\
PaliGemma & 0.53 & 0.30 & 0.19 & 0.21 & 0.59 & 0.41 & 0.27 & 0.30 & 0.69 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & 0.40 & \textbf{0.20} & \textbf{0.13} & 0.19 & \textbf{0.27} & \textbf{0.29} & \textbf{0.20} & 0.27 & 0.40 \\
Phi-3.5 Vision & \textbf{0.41} & 0.19 & 0.13 & 0.17 & 0.27 & 0.29 & 0.20 & 0.24 & \textbf{0.41} \\
Qwen2-VL & 0.40 & 0.18 & 0.12 & \textbf{0.26} & 0.26 & 0.28 & 0.19 & \textbf{0.35} & 0.40 \\
Gemini-1.5-Pro & 0.37 & 0.18 & 0.12 & 0.18 & 0.24 & 0.29 & 0.20 & 0.27 & 0.37 \\
GPT-4o & 0.27 & 0.15 & 0.10 & 0.18 & 0.21 & 0.22 & 0.14 & 0.27 & 0.27 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.10 & 0.05 & 0.03 & 0.04 & 0.17 & 0.04 & 0.02 & 0.03 & 0.10 \\
OpenCLIP & 0.12 & 0.04 & 0.02 & 0.02 & 0.20 & 0.02 & 0.01 & 0.01 & 0.12 \\
Qwen2-VL & 0.38 & 0.11 & 0.08 & 0.08 & 0.20 & 0.21 & 0.15 & 0.15 & 0.38 \\
SurgVLP & 0.26 & \textbf{0.22} & \textbf{0.13} & \textbf{0.39} & \textbf{0.30} & 0.23 & 0.14 & \textbf{0.43} & 0.26 \\
Gemini-1.5-Pro & \textbf{0.40} & 0.16 & 0.10 & 0.28 & 0.22 & 0.24 & 0.16 & 0.27 & \textbf{0.40} \\
GPT-4o & \textbf{0.40} & 0.20 & \textbf{0.13} & 0.36 & 0.25 & \textbf{0.28} & \textbf{0.18} & 0.33 & \textbf{0.40} \\
LLaVA-NeXT & 0.18 & 0.09 & 0.05 & 0.08 & 0.18 & 0.11 & 0.06 & 0.12 & 0.18 \\
PaliGemma & 0.18 & 0.09 & 0.05 & 0.09 & 0.17 & 0.13 & 0.07 & 0.15 & 0.18 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & \textbf{0.05} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.14} & \textbf{0.01} & \textbf{0.00} & \textbf{0.00} & \textbf{0.05} \\
Phi-3.5 Vision & \textbf{0.05} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & 0.09 & \textbf{0.01} & \textbf{0.00} & \textbf{0.00} & \textbf{0.05} \\
Qwen2-VL & \textbf{0.05} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.14} & 0.00 & \textbf{0.00} & \textbf{0.00} & \textbf{0.05} \\
Gemini-1.5-Pro & 0.03 & \textbf{0.01} & 0.00 & 0.00 & 0.04 & \textbf{0.01} & \textbf{0.00} & \textbf{0.00} & 0.03 \\
GPT-4o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{0.00} & \textbf{0.00} & 0.00 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & 0.57 & 0.18 & 0.14 & 0.15 & 0.24 & 0.44 & 0.35 & 0.36 & 0.57 \\
Phi-3.5 Vision & 0.58 & 0.25 & 0.18 & 0.24 & 0.27 & 0.52 & 0.39 & 0.47 & 0.58 \\
Qwen2-VL & 0.59 & 0.19 & 0.15 & 0.15 & 0.24 & 0.45 & 0.36 & 0.37 & 0.59 \\
Gemini-1.5-Pro & \textbf{0.62} & 0.36 & 0.26 & 0.45 & 0.36 & \textbf{0.60} & \textbf{0.46} & \textbf{0.64} & \textbf{0.62} \\
GPT-4o & 0.61 & \textbf{0.52} & \textbf{0.38} & \textbf{0.62} & \textbf{0.49} & 0.58 & 0.44 & 0.58 & 0.61 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.06 & 0.02 & 0.01 & 0.03 & 0.13 & 0.01 & 0.00 & 0.01 & 0.06 \\
Med-Gemini & \textbf{0.43} & 0.23 & 0.15 & 0.24 & 0.31 & \textbf{0.52} & \textbf{0.37} & \textbf{0.76} & \textbf{0.43} \\
OpenCLIP & 0.19 & 0.11 & 0.06 & 0.15 & 0.21 & 0.18 & 0.11 & 0.33 & 0.19 \\
Qwen2-VL & 0.26 & 0.18 & 0.11 & 0.29 & 0.22 & 0.23 & 0.14 & 0.38 & 0.26 \\
SurgVLP & 0.41 & \textbf{0.29} & 0.18 & 0.29 & 0.30 & 0.41 & 0.27 & 0.42 & 0.41 \\
Gemini-1.5-Pro & 0.41 & 0.14 & 0.09 & 0.29 & 0.17 & 0.32 & 0.21 & 0.42 & 0.41 \\
GPT-4o & \textbf{0.43} & \textbf{0.29} & \textbf{0.19} & \textbf{0.47} & 0.29 & 0.37 & 0.25 & 0.41 & \textbf{0.43} \\
LLaVA-NeXT & 0.35 & 0.08 & 0.05 & 0.23 & 0.14 & 0.18 & 0.12 & 0.18 & 0.35 \\
PaliGemma & 0.09 & 0.10 & 0.06 & 0.23 & \textbf{0.32} & 0.04 & 0.02 & 0.10 & 0.40 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.21 & \textbf{0.23} & \textbf{0.21} & 0.21 & \textbf{1.00} & \textbf{0.88} & \textbf{0.80} & 0.80 & \textbf{1.00} \\
OpenCLIP & 0.24 & \textbf{0.23} & 0.20 & 0.21 & 0.98 & 0.87 & 0.78 & 0.81 & 0.96 \\
Qwen2-VL & 0.52 & 0.22 & 0.19 & \textbf{0.23} & 0.73 & 0.82 & 0.71 & \textbf{0.86} & 0.80 \\
SurgVLP & 0.21 & \textbf{0.23} & \textbf{0.21} & 0.21 & \textbf{1.00} & \textbf{0.88} & \textbf{0.80} & 0.80 & \textbf{1.00} \\
Gemini-1.5-Pro & 0.51 & 0.12 & 0.07 & 0.19 & 0.48 & 0.41 & 0.26 & 0.73 & 0.30 \\
GPT-4o & \textbf{0.65} & 0.19 & 0.14 & \textbf{0.23} & 0.46 & 0.69 & 0.53 & \textbf{0.86} & 0.58 \\
LLaVA-NeXT & 0.59 & 0.00 & 0.00 & 0.14 & 0.25 & 0.00 & 0.00 & 0.53 & 0.01 \\
PaliGemma & 0.27 & \textbf{0.23} & \textbf{0.21} & 0.22 & 0.98 & \textbf{0.88} & 0.79 & 0.85 & 0.93 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.30 & 0.45 & \textbf{0.30} & 0.30 & \textbf{1.00} & \textbf{0.48} & \textbf{0.32} & 0.32 & \textbf{1.00} \\
OpenCLIP & 0.34 & \textbf{0.46} & \textbf{0.30} & 0.30 & 0.96 & \textbf{0.48} & \textbf{0.32} & 0.32 & 0.97 \\
Qwen2-VL & \textbf{0.71} & 0.01 & 0.00 & \textbf{0.93} & 0.00 & 0.01 & 0.00 & \textbf{0.92} & 0.00 \\
SurgVLP & 0.30 & 0.45 & \textbf{0.30} & 0.30 & \textbf{1.00} & \textbf{0.48} & \textbf{0.32} & 0.32 & 0.99 \\
Gemini-1.5-Pro & \textbf{0.71} & 0.09 & 0.06 & 0.86 & 0.06 & 0.11 & 0.06 & 0.84 & 0.07 \\
GPT-4o & \textbf{0.71} & 0.05 & 0.03 & 0.35 & 0.03 & 0.05 & 0.03 & 0.35 & 0.03 \\
LLaVA-NeXT & 0.70 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
PaliGemma & 0.51 & 0.35 & 0.23 & 0.23 & 0.67 & 0.41 & 0.28 & 0.28 & 0.79 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.09 & 0.14 & 0.09 & 0.09 & \textbf{0.93} & 0.47 & 0.37 & 0.37 & \textbf{1.00} \\
Med-Gemini & 0.67 & 0.14 & \textbf{0.12} & 0.15 & 0.25 & \textbf{0.73} & \textbf{0.62} & \textbf{0.81} & 0.67 \\
OpenCLIP & 0.52 & 0.12 & 0.08 & 0.17 & 0.57 & 0.44 & 0.33 & 0.44 & 0.74 \\
Qwen2-VL & \textbf{0.89} & 0.08 & 0.06 & 0.07 & 0.11 & 0.41 & 0.33 & 0.35 & 0.50 \\
SurgVLP & 0.60 & \textbf{0.16} & 0.10 & 0.12 & 0.54 & 0.46 & 0.34 & 0.39 & 0.71 \\
Gemini-1.5-Pro & 0.88 & 0.14 & 0.09 & \textbf{0.26} & 0.15 & 0.42 & 0.29 & 0.55 & 0.40 \\
GPT-4o & \textbf{0.89} & 0.15 & 0.10 & 0.23 & 0.14 & 0.42 & 0.29 & 0.53 & 0.37 \\
LLaVA-NeXT & 0.72 & 0.08 & 0.06 & 0.06 & 0.29 & 0.41 & 0.33 & 0.33 & 0.66 \\
PaliGemma & 0.85 & 0.02 & 0.01 & 0.13 & 0.07 & 0.06 & 0.03 & 0.46 & 0.03 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.23 & 0.37 & 0.23 & 0.23 & \textbf{1.00} & 0.38 & 0.24 & 0.24 & \textbf{1.00} \\
OpenCLIP & 0.47 & \textbf{0.41} & \textbf{0.26} & 0.27 & 0.83 & \textbf{0.42} & \textbf{0.27} & 0.28 & 0.84 \\
Qwen2-VL & \textbf{0.77} & 0.02 & 0.01 & \textbf{0.57} & 0.01 & 0.02 & 0.01 & \textbf{0.58} & 0.01 \\
SurgVLP & 0.26 & 0.38 & 0.23 & 0.23 & 0.99 & 0.39 & 0.24 & 0.24 & 0.99 \\
Gemini-1.5-Pro & 0.76 & 0.08 & 0.05 & 0.26 & 0.06 & 0.08 & 0.05 & 0.26 & 0.06 \\
GPT-4o & 0.74 & 0.10 & 0.05 & 0.23 & 0.07 & 0.10 & 0.05 & 0.23 & 0.07 \\
LLaVA-NeXT & \textbf{0.77} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
PaliGemma & 0.50 & 0.29 & 0.18 & 0.19 & 0.65 & 0.33 & 0.21 & 0.21 & 0.74 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & 0.38 & \textbf{0.27} & 0.17 & 0.36 & \textbf{0.40} & 0.37 & 0.23 & 0.60 & 0.38 \\
Phi-3.5 Vision & 0.16 & 0.08 & 0.05 & 0.05 & 0.20 & 0.06 & 0.04 & 0.04 & 0.16 \\
Qwen2-VL & 0.24 & 0.16 & 0.09 & \textbf{0.40} & 0.35 & 0.15 & 0.08 & \textbf{0.70} & 0.24 \\
Gemini-1.5-Pro & 0.16 & 0.15 & 0.09 & 0.22 & 0.17 & 0.17 & 0.10 & 0.41 & 0.16 \\
GPT-4o & \textbf{0.44} & 0.26 & \textbf{0.18} & 0.30 & 0.32 & \textbf{0.46} & \textbf{0.31} & 0.64 & \textbf{0.44} \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & 0.78 & 0.22 & 0.20 & 0.20 & 0.25 & 0.70 & 0.62 & 0.63 & 0.78 \\
Phi-3.5 Vision & 0.74 & 0.22 & 0.20 & 0.22 & 0.23 & 0.71 & 0.65 & 0.69 & 0.74 \\
Qwen2-VL & \textbf{0.80} & 0.22 & 0.20 & 0.20 & 0.25 & 0.71 & 0.64 & 0.64 & \textbf{0.80} \\
Gemini-1.5-Pro & 0.64 & 0.27 & 0.21 & 0.31 & 0.46 & 0.69 & 0.59 & 0.79 & 0.64 \\
GPT-4o & 0.75 & \textbf{0.37} & \textbf{0.29} & \textbf{0.40} & \textbf{0.55} & \textbf{0.78} & \textbf{0.68} & \textbf{0.84} & 0.75 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & 0.07 & 0.02 & 0.01 & 0.01 & 0.14 & 0.01 & 0.00 & 0.00 & 0.07 \\
Phi-3.5 Vision & 0.07 & 0.02 & 0.01 & 0.01 & 0.14 & 0.01 & 0.00 & 0.00 & 0.07 \\
Qwen2-VL & 0.19 & 0.13 & 0.07 & 0.16 & 0.17 & 0.13 & 0.08 & 0.14 & 0.19 \\
Gemini-1.5-Pro & 0.26 & 0.14 & 0.09 & 0.13 & \textbf{0.21} & 0.17 & 0.10 & 0.16 & 0.26 \\
GPT-4o & \textbf{0.29} & \textbf{0.17} & \textbf{0.10} & \textbf{0.22} & 0.21 & \textbf{0.22} & \textbf{0.14} & \textbf{0.28} & \textbf{0.29} \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & 0.05 & 0.02 & 0.01 & 0.01 & 0.05 & 0.02 & 0.01 & 0.01 & 0.05 \\
Phi-3.5 Vision & \textbf{0.39} & \textbf{0.24} & \textbf{0.16} & \textbf{0.23} & \textbf{0.35} & \textbf{0.32} & \textbf{0.21} & \textbf{0.33} & \textbf{0.39} \\
Qwen2-VL & 0.31 & 0.12 & 0.08 & 0.08 & 0.25 & 0.17 & 0.12 & 0.12 & 0.31 \\
Gemini-1.5-Pro & 0.18 & 0.07 & 0.05 & 0.08 & 0.13 & 0.12 & 0.08 & 0.16 & 0.18 \\
GPT-4o & 0.31 & 0.13 & 0.09 & 0.09 & 0.27 & 0.16 & 0.11 & 0.11 & 0.31 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.58 & 0.22 & 0.16 & 0.22 & 0.47 & 0.60 & 0.46 & 0.53 & 0.76 \\
OpenCLIP & 0.72 & 0.22 & 0.15 & 0.26 & 0.33 & 0.39 & 0.31 & 0.57 & 0.40 \\
Qwen2-VL & 0.72 & 0.32 & 0.24 & 0.32 & 0.56 & \textbf{0.70} & \textbf{0.57} & 0.64 & \textbf{0.84} \\
SurgVLP & 0.41 & 0.25 & 0.18 & 0.20 & \textbf{0.69} & 0.61 & 0.46 & 0.52 & 0.82 \\
Gemini-1.5-Pro & 0.81 & 0.28 & 0.20 & 0.35 & 0.35 & 0.54 & 0.42 & 0.64 & 0.56 \\
GPT-4o & \textbf{0.88} & \textbf{0.36} & \textbf{0.26} & 0.45 & 0.33 & 0.69 & 0.55 & \textbf{0.84} & 0.59 \\
LLaVA-NeXT & 0.50 & 0.26 & 0.19 & 0.24 & 0.59 & 0.63 & 0.49 & 0.64 & 0.69 \\
PaliGemma & 0.11 & 0.35 & \textbf{0.26} & \textbf{0.66} & 0.32 & \textbf{0.70} & 0.56 & 0.83 & 0.65 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & \textbf{0.40} & \textbf{0.26} & \textbf{0.17} & \textbf{0.30} & \textbf{0.34} & \textbf{0.30} & \textbf{0.20} & \textbf{0.37} & \textbf{0.40} \\
Phi-3.5 Vision & 0.26 & 0.12 & 0.08 & 0.08 & 0.30 & 0.13 & 0.09 & 0.09 & 0.26 \\
Qwen2-VL & 0.15 & 0.10 & 0.06 & 0.06 & 0.32 & 0.05 & 0.03 & 0.03 & 0.15 \\
Gemini-1.5-Pro & 0.25 & 0.12 & 0.08 & 0.12 & 0.31 & 0.12 & 0.08 & 0.16 & 0.25 \\
GPT-4o & 0.17 & 0.08 & 0.05 & 0.05 & 0.30 & 0.06 & 0.03 & 0.03 & 0.17 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & 0.04 & 0.01 & 0.00 & 0.09 & 0.09 & 0.01 & 0.00 & 0.21 & 0.04 \\
Phi-3.5 Vision & 0.10 & 0.04 & 0.02 & 0.03 & 0.04 & 0.09 & 0.05 & 0.08 & 0.10 \\
Qwen2-VL & 0.03 & 0.01 & 0.00 & 0.01 & 0.07 & 0.01 & 0.01 & 0.03 & 0.03 \\
Gemini-1.5-Pro & 0.18 & 0.08 & 0.05 & 0.14 & 0.10 & 0.14 & 0.08 & 0.22 & 0.18 \\
GPT-4o & \textbf{0.33} & \textbf{0.10} & \textbf{0.07} & \textbf{0.16} & \textbf{0.14} & \textbf{0.23} & \textbf{0.15} & \textbf{0.31} & \textbf{0.33} \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
InternVL2 & 0.07 & 0.02 & 0.01 & 0.01 & 0.14 & 0.01 & 0.00 & 0.00 & 0.07 \\
Phi-3.5 Vision & 0.07 & 0.02 & 0.01 & 0.01 & 0.14 & 0.01 & 0.00 & 0.00 & 0.07 \\
Qwen2-VL & 0.19 & 0.13 & 0.07 & 0.16 & 0.17 & 0.13 & 0.08 & 0.14 & 0.19 \\
Gemini-1.5-Pro & 0.26 & 0.14 & 0.09 & 0.13 & \textbf{0.21} & 0.17 & 0.10 & 0.16 & 0.26 \\
GPT-4o & \textbf{0.29} & \textbf{0.17} & \textbf{0.10} & \textbf{0.22} & 0.21 & \textbf{0.22} & \textbf{0.14} & \textbf{0.28} & \textbf{0.29} \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.14 & 0.05 & 0.03 & 0.11 & 0.14 & 0.04 & 0.02 & 0.04 & 0.14 \\
OpenCLIP & 0.15 & 0.11 & 0.06 & 0.15 & 0.18 & 0.18 & 0.10 & 0.33 & 0.15 \\
Qwen2-VL & 0.17 & 0.12 & 0.07 & 0.28 & 0.20 & 0.12 & 0.07 & 0.45 & 0.17 \\
SurgVLP & 0.26 & 0.24 & 0.14 & 0.28 & 0.29 & 0.27 & 0.15 & 0.48 & 0.26 \\
Gemini-1.5-Pro & 0.44 & 0.21 & 0.13 & 0.31 & 0.21 & 0.39 & 0.28 & 0.43 & 0.44 \\
GPT-4o & \textbf{0.50} & \textbf{0.33} & \textbf{0.22} & \textbf{0.38} & \textbf{0.33} & \textbf{0.49} & \textbf{0.35} & \textbf{0.52} & \textbf{0.50} \\
LLaVA-NeXT & 0.16 & 0.04 & 0.02 & 0.16 & 0.14 & 0.05 & 0.03 & 0.31 & 0.16 \\
PaliGemma & 0.11 & 0.10 & 0.05 & 0.25 & 0.26 & 0.04 & 0.02 & 0.11 & 0.20 \\
\end{tabular}
\begin{tabular}{lccccc|cccc}
Model & A & F1 & J & P & R & wF1 & wJ & wP & wR \\
\hline
CLIP & 0.16 & 0.11 & 0.06 & 0.16 & 0.19 & 0.10 & 0.06 & 0.26 & 0.16 \\
Med-Gemini & \textbf{0.57} & \textbf{0.39} & \textbf{0.26} & \textbf{0.40} & \textbf{0.42} & \textbf{0.58} & \textbf{0.44} & \textbf{0.63} & \textbf{0.57} \\
OpenCLIP & 0.10 & 0.05 & 0.03 & 0.05 & 0.24 & 0.03 & 0.01 & 0.04 & 0.10 \\
Qwen2-VL & 0.49 & 0.21 & 0.15 & 0.23 & 0.25 & 0.41 & 0.31 & 0.41 & 0.49 \\
SurgVLP & 0.37 & 0.25 & 0.16 & 0.26 & 0.26 & 0.39 & 0.26 & 0.43 & 0.37 \\
Gemini-1.5-Pro & 0.41 & 0.29 & 0.18 & 0.29 & 0.30 & 0.43 & 0.29 & 0.48 & 0.41 \\
GPT-4o & 0.48 & 0.33 & 0.22 & \textbf{0.40} & 0.37 & 0.48 & 0.33 & 0.60 & 0.48 \\
LLaVA-NeXT & \textbf{0.57} & 0.18 & 0.14 & 0.14 & 0.25 & 0.41 & 0.32 & 0.32 & \textbf{0.57} \\
PaliGemma & 0.23 & 0.14 & 0.09 & 0.22 & 0.28 & 0.24 & 0.14 & 0.44 & 0.23 \\
\end{tabular}
\begin{tabular}{lc}
Model & mIoU \\
\hline
InternVL2 & 0.02 \\
Qwen2-VL & \textbf{0.13} \\
Gemini-1.5-Pro & 0.04 \\
GPT-4o & 0.07 \\
\end{tabular}
\begin{tabular}{lc}
Model & mIoU \\
\hline
InternVL2 & 0.09 \\
Qwen2-VL & 0.11 \\
Gemini-1.5-Pro & \textbf{0.15} \\
GPT-4o & 0.12 \\
\end{tabular}
\begin{tabular}{lc}
Model & mIoU \\
\hline
MedSAM & 0.54 \\
SAM2 & \textbf{0.60} \\
PaliGemma & 0.13 \\
\end{tabular}
\begin{tabular}{lcc}
Model & AP@0.50:0.95 & wAP@0.50:0.95 \\
\hline
Gemini-1.5-Pro & \textbf{0.29} & \textbf{0.29} \\
PaliGemma & 0.08 & 0.08 \\
\end{tabular}
\begin{tabular}{lc}
Model & mIoU \\
\hline
MedSAM & 0.70 \\
SAM2 & \textbf{0.71} \\
PaliGemma & 0.13 \\
\end{tabular}
\begin{tabular}{lcc}
Model & AP@0.50:0.95 & wAP@0.50:0.95 \\
\hline
Gemini-1.5-Pro & \textbf{0.02} & \textbf{0.03} \\
PaliGemma & 0.00 & 0.00 \\
\end{tabular}
\begin{tabular}{lcc}
Model & AP@0.50:0.95 & wAP@0.50:0.95 \\
\hline
Gemini-1.5-Pro & \textbf{0.43} & \textbf{0.43} \\
PaliGemma & 0.23 & 0.23 \\
\end{tabular}
\begin{tabular}{lc}
Model & mIoU \\
\hline
MedSAM & 0.83 \\
SAM2 & \textbf{0.86} \\
PaliGemma & 0.09 \\
\end{tabular}
\begin{tabular}{lcc}
Model & AP@0.50:0.95 & wAP@0.50:0.95 \\
\hline
Gemini-1.5-Pro & \textbf{0.03} & \textbf{0.02} \\
PaliGemma & 0.00 & 0.00 \\
\end{tabular}
\begin{tabular}{lc}
Model & mIoU \\
\hline
InternVL2 & 0.07 \\
Qwen2-VL & 0.11 \\
Gemini-1.5-Pro & \textbf{0.25} \\
GPT-4o & 0.12 \\
\end{tabular}
\begin{tabular}{lc}
Model & mIoU \\
\hline
InternVL2 & 0.04 \\
Qwen2-VL & \textbf{0.17} \\
Gemini-1.5-Pro & 0.08 \\
GPT-4o & 0.13 \\
\end{tabular}
